A Hybrid Dynamical Extension of Averaging

We extend a smooth dynamical systems averaging technique to a class of hybrid systems with a limit cycle that is particularly relevant to the synthesis of stable legged gaits. After introducing a definition of hybrid averageability sufficient to recover the classical result, we provide a simple illustration of its applicability to legged locomotion and conclude with some rather more speculative remarks concerning the prospects for further generalization of these ideas.

==> npguard.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'npguard.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.88158603bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64419061)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{npguard.pdf}}%
    \put(0.58619143,0.41214661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.5943111,0.32832434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.80617358,0.48043307){\color[rgb]{0.36862745,0.23529412,0.6}\makebox(0,0)[lb]{\smash{$\sG=\grd^{-1}(0)$}}}%
    \put(0.67725777,0.12528065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sU\subset\sX$}}}%
    \put(0.06975949,0.25460733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1\in\sX_1$}}}%
    \put(0.0384341,0.36921519){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$x_2\in\sX_2$}}}}%
    \put(0.29151174,0.56121441){\color[rgb]{0.98823529,0.59215686,0.10980392}\makebox(0,0)[lb]{\smash{$(0,\rst)$}}}%
    \put(0.67866736,0.60350613){\color[rgb]{0.98823529,0.59215686,0.10980392}\makebox(0,0)[lb]{\smash{$\av \sG$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{npguard.pdf}}%
    \put(0.78075701,0.33142634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi(\tau(x),x)$}}}%
    \put(0.28264661,0.09376166){\color[rgb]{0.32941176,0.23529412,0.6}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{npguard.pdf}}%
    \put(0.04754777,0.01907572){\color[rgb]{0.58823529,0.58823529,0.58823529}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$R(\sG)$}}}}%
  \end{picture}%
\endgroup%


==> vh.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{122.09270808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70077199)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vh.pdf}}%
    \put(0.16180718,0.28471517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.00002307,0.20556589){\color[rgb]{0.36862745,0.23529412,0.6}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0.27420636,0.12532141){\color[rgb]{0.90196078,0.38039216,0.00392157}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.60099321,0.36012093){\color[rgb]{0.36862745,0.23529412,0.6}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0.0505276,0.55289077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stance}}}%
    \put(0.85436092,0.61443988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flight (ballistic)}}}%
  \end{picture}%
\endgroup%


==> vhavgplot.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vhavgplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{274.47121582bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6268931)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vhavgplot.pdf}}%
    \put(0.09458,0.46873007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vhavgplot.pdf}}%
    \put(0.09458,0.50009398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vhavgplot.pdf}}%
    \put(0.09458,0.53145788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vhavgplot.pdf}}%
    \put(0.09458,0.56282174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vhavgplot.pdf}}%
    \put(0.09458,0.59418564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vhavgplot.pdf}}%
    \put(0.06178968,0.49246689){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$z$ (cm)}}}}%
    \put(0.08546802,0.27275759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.08546802,0.3070053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.08546802,0.34125295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.08546802,0.3755006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.08546802,0.4097483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.0526777,0.29753607){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a$ (cm)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vhavgplot.pdf}}%
    \put(0.11919231,0.03193081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vhavgplot.pdf}}%
    \put(0.22781548,0.03193081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{vhavgplot.pdf}}%
    \put(0.33643871,0.03193081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{vhavgplot.pdf}}%
    \put(0.44506189,0.03193081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{vhavgplot.pdf}}%
    \put(0.55368506,0.03193081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{vhavgplot.pdf}}%
    \put(0.66230829,0.03193081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{vhavgplot.pdf}}%
    \put(0.77093146,0.03193081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{vhavgplot.pdf}}%
    \put(0.87955463,0.03193081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{vhavgplot.pdf}}%
    \put(0.06631898,0.08036706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.08543575,0.08036706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{vhavgplot.pdf}}%
    \put(0.06631898,0.11421477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.08543575,0.11421477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{vhavgplot.pdf}}%
    \put(0.08546802,0.14806248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{vhavgplot.pdf}}%
    \put(0.08546802,0.18191016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{vhavgplot.pdf}}%
    \put(0.08546802,0.21575795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{vhavgplot.pdf}}%
    \put(0.02347198,0.09421676){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Residual}}}}%
    \put(0.49808843,0.0044617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$ (sec)}}}%
    \put(0.05964989,0.08308805){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{error (mm)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{vhavgplot.pdf}}%
    \put(0.17295514,0.59228107){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0.9034638,0.30811088){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{$a^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{vhavgplot.pdf}}%
  \end{picture}%
\endgroup%

